Analysis of One-Bit Quantized Linear Precoding Schemes in Multi-Cell Massive MIMO Downlink

This work studies a multi-cell one-bit massive multiple-input multiple-output (MIMO) system that employs one-bit analog-to-digital converters (ADCs) and digital-to-analog converters (DACs) at each base station (BS). We utilize Bussgang decomposition to derive downlink signal-to-quantization-plus-interference-plus-noise ratio (SQINR) and ergodic achievable rate expressions under one-bit quantized maximum ratio transmission (MRT) and zero-forcing (ZF) precoding schemes considering scenarios with and without pilot contamination (PC) in the derived channel estimates. The results are also simplified for the mixed architecture that employs full resolution (FR) ADCs and one-bit DACs, and the conventional architecture that employs FR ADCs and DACs. The SQINR is shown to decrease by a factor of $2/\pi$ and $4/\pi^2$ in the one-bit setting compared to that achieved in the mixed setting and conventional setting respectively under MRT precoding without PC. Interestingly, the decrease in SQINR is less when we consider PC, which is shown to adversely impact the conventional system more than the one-bit system. Similar insights are obtained under ZF precoding with the decrease in the SQINR with the use of one-bit ADCs and DACs being more pronounced. We utilize the derived expressions to yield performance insights related to power efficiency, the numbers of antennas needed by the three architectures to achieve the same sum-rate, and energy efficiency.

==> EEfinal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.75\columnwidth,
height=.5\columnwidth,
scale only axis,
xmin=0,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={$f_s$ (MHz)},
ymin=0.5,
ymax=3.7,
ylabel style={font=\color{white!15!black}},
ylabel={EE (bits/Hz/Joule)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 400,3.7)},anchor=north east,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},]
\addplot [color=mycolor1, line width=1.0pt, mark=o,mark size=2.0pt,  mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	1.82446723881453\\
40	1.82345446905468\\
60	1.82244282305689\\
80	1.82143229895182\\
100	1.82042289487427\\
120	1.81941460896318\\
140	1.8184074393616\\
160	1.8174013842167\\
180	1.81639644167975\\
200	1.81539260990609\\
220	1.81438988705516\\
240	1.81338827129044\\
260	1.81238776077948\\
280	1.81138835369386\\
300	1.81039004820921\\
320	1.80939284250514\\
340	1.80839673476532\\
360	1.80740172317739\\
380	1.80640780593297\\
400	1.80541498122766\\
};
\addlegendentry{\small MRT - one-bit ($M^{\rm m,1}=316$)}

\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20	2.26019578338921\\
40	2.03211867917842\\
60	1.84585303843244\\
80	1.69086681903009\\
100	1.5598912522682\\
120	1.44774782951875\\
140	1.35064733315577\\
160	1.26575322137564\\
180	1.19089993459622\\
200	1.12440557268789\\
220	1.06494400896846\\
240	1.01145554383624\\
260	0.963083196070882\\
280	0.91912644077459\\
300	0.879007063198129\\
320	0.842243581318747\\
340	0.808431829230546\\
360	0.777230036891869\\
380	0.748347236599571\\
400	0.721534161820239\\
};
\addlegendentry{\small MRT - mixed ($M^{\rm m,mix}=201$)}

\addplot [color=mycolor3, line width=1.0pt, mark size=2.0pt, mark=triangle, mark options={solid, rotate=270, mycolor3}]
  table[row sep=crcr]{%
20	2.79714909226063\\
40	2.37737771591534\\
60	2.06715707924077\\
80	1.82855193773573\\
100	1.63932952359121\\
120	1.48559682808775\\
140	1.35822545057434\\
160	1.25097036271045\\
180	1.15941477213903\\
200	1.08034672587823\\
220	1.01137450952579\\
240	0.950680529011594\\
260	0.896858794636295\\
280	0.848804651229679\\
300	0.805638155363007\\
320	0.766649701289442\\
340	0.731260706513189\\
360	0.698994705571067\\
380	0.669455773129971\\
400	0.64231219619268\\
};
\addlegendentry{\small MRT - conv ($M^{\rm m,conv}=128$)}

\addplot [color=mycolor1, dashdotted, line width=1.0pt,mark size=2.0pt,  mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	1.44936830071807\\
40	1.4484920651686\\
60	1.44761688845952\\
80	1.44674276867272\\
100	1.44586970389475\\
120	1.44499769221677\\
140	1.44412673173453\\
160	1.44325682054839\\
180	1.44238795676325\\
200	1.4415201384886\\
220	1.44065336383847\\
240	1.43978763093143\\
260	1.43892293789055\\
280	1.43805928284342\\
300	1.43719666392212\\
320	1.43633507926321\\
340	1.43547452700772\\
360	1.43461500530112\\
380	1.43375651229334\\
400	1.43289904613871\\
};
\addlegendentry{\small ZF - one-bit ($M^{\rm z,1}=500$)}


\addplot [color=mycolor2, dashdotted, line width=1.0pt, mark size=2.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20	2.05818997723805\\
40	1.83562651946628\\
60	1.65650001719787\\
80	1.50922486690042\\
100	1.38599924371255\\
120	1.28137700764391\\
140	1.19144101141344\\
160	1.11330171425185\\
180	1.04478094963942\\
200	0.984205701831826\\
220	0.930269690598697\\
240	0.881938103638536\\
260	0.838380559696006\\
280	0.798923001829616\\
300	0.763012564648992\\
320	0.730191508986272\\
340	0.700077606344792\\
360	0.672349184901871\\
380	0.646733593873542\\
400	0.622998208054296\\
};
\addlegendentry{\small ZF - mixed ($M^{\rm z,mix}=275$)}

\addplot [color=mycolor3, dashdotted, line width=1.0pt, mark size=2.0pt, mark=triangle, mark options={solid, rotate=270, mycolor3}]
  table[row sep=crcr]{%
20	3.23005374146571\\
40	2.7453158672938\\
60	2.38708350458454\\
80	2.11155030823696\\
100	1.89304262537237\\
120	1.71551727655542\\
140	1.56843309157896\\
160	1.44457852165111\\
180	1.33885320343494\\
200	1.24754808160153\\
220	1.16790128476014\\
240	1.09781391637968\\
260	1.03566238681977\\
280	0.980171077424449\\
300	0.930323859102804\\
320	0.885301302992825\\
340	0.844435281478268\\
360	0.807175588259338\\
380	0.773065022070979\\
400	0.741720531895019\\
};
\addlegendentry{\small ZF - conv ($M^{\rm z,conv}=128$)}

\end{axis}
\end{tikzpicture}%

==> Fig2final.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor2}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.75\textwidth,
height=.48\textwidth,
scale only axis,
xmin=-30,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Average transmit power $P_t$ (dB)},
ymin=0,
ymax=3.2,
ylabel style={font=\color{white!15!black}},
ylabel={Sum average rate per user (bps/Hz)},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: -30,3.2)},anchor=north west,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
-30	0.0433678169648711\\
-28	0.0675211402022201\\
-26	0.104129684874094\\
-24	0.158359527844887\\
-22	0.236124176425752\\
-20	0.342834582069627\\
-18	0.481229417974631\\
-16	0.648900269672157\\
-14	0.836919256900611\\
-12	1.03094590682807\\
-10	1.21489201790045\\
-8	1.37549998401932\\
-6	1.5055067662819\\
-4	1.60406506193439\\
-2	1.67490444319304\\
0	1.72378657480917\\
2	1.75653418561876\\
4	1.77802614275782\\
6	1.79193697690371\\
8	1.80085901684704\\
10	1.80654755984772\\
12	1.8101606935468\\
14	1.81245003890659\\
16	1.81389836901441\\
18	1.8148137427041\\
20	1.81539191875771\\
};
\addlegendentry{\footnotesize One-bit (Th)}

\addplot [color=blue,only marks, mark size=2.0pt,draw=none, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-30	0.0433800252725379\\
-28	0.0675904903421044\\
-26	0.104064396152569\\
-24	0.158610621160517\\
-22	0.236719822227944\\
-20	0.343211251128056\\
-18	0.482725158594781\\
-16	0.651573204123188\\
-14	0.841928687730361\\
-12	1.03728635905962\\
-10	1.22487197606724\\
-8	1.38925349644017\\
-6	1.52111115760368\\
-4	1.62035562921496\\
-2	1.6944306249897\\
0	1.74335057964578\\
2	1.77820599135869\\
4	1.80098733001936\\
6	1.8137085306212\\
8	1.82051405941598\\
10	1.82959925969083\\
12	1.83285033827971\\
14	1.83505504571413\\
16	1.83686108083049\\
18	1.83679933362522\\
20	1.83734001973278\\
};
\addlegendentry{\footnotesize One-bit (MC)}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-30	0.067309936149904\\
-28	0.104129417474258\\
-26	0.159093143081765\\
-24	0.23879365187851\\
-22	0.349880548218522\\
-20	0.497010980518855\\
-18	0.680174679167289\\
-16	0.89261041564424\\
-14	1.12081073896636\\
-12	1.34724233852543\\
-10	1.55485079993387\\
-8	1.73133312798141\\
-6	1.87132559154271\\
-4	1.97591342092794\\
-2	2.05032640699122\\
0	2.10132344729147\\
2	2.13533346053637\\
4	2.15758824212804\\
6	2.17196552555003\\
8	2.18117556274183\\
10	2.18704320138559\\
12	2.19076826698033\\
14	2.19312780363774\\
16	2.19462024730051\\
18	2.19556338497167\\
20	2.19615905101423\\
};
\addlegendentry{\footnotesize Mixed (Th)}

\addplot [color=mycolor1, only marks, mark size=2.0pt,draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-30	0.0673864660296317\\
-28	0.104334244676397\\
-26	0.158845389746758\\
-24	0.238708217728668\\
-22	0.350307252078027\\
-20	0.49585867230634\\
-18	0.679501985244605\\
-16	0.891976517550051\\
-14	1.12091659303774\\
-12	1.34758130896752\\
-10	1.55482669242328\\
-8	1.73307230351082\\
-6	1.87180441180702\\
-4	1.97576292317157\\
-2	2.0506719298346\\
0	2.10154278719649\\
2	2.13663094621105\\
4	2.16001742974412\\
6	2.17386790660181\\
8	2.17872540503752\\
10	2.18666967979336\\
12	2.19177103009337\\
14	2.19386074720996\\
16	2.19489251699243\\
18	2.19456551046357\\
20	2.19506437397369\\
};
\addlegendentry{\footnotesize  Mixed (MC)}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-30	0.103807910638797\\
-28	0.159087455512097\\
-26	0.239841243710154\\
-24	0.353579941420184\\
-22	0.506389625794695\\
-20	0.700237100125701\\
-18	0.930520538393386\\
-16	1.18533019857965\\
-14	1.44727868478323\\
-12	1.69741623723102\\
-10	1.91966206903734\\
-8	2.10404052947097\\
-6	2.2476895775566\\
-4	2.35364888757978\\
-2	2.42838000115062\\
0	2.47929531702329\\
2	2.51312002835044\\
4	2.53519821099477\\
6	2.54943847748107\\
8	2.55855137621001\\
10	2.56435333813622\\
12	2.56803518391719\\
14	2.57036673303698\\
16	2.57184122980177\\
18	2.57277292854045\\
20	2.57336133109697\\
};
\addlegendentry{\footnotesize  Conv. (Th)}

\addplot [color=mycolor2,only marks, mark size=2.0pt,draw=none, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-30	0.1038532443115\\
-28	0.15922423815661\\
-26	0.239652428864463\\
-24	0.353557661817578\\
-22	0.506655633536521\\
-20	0.699298146025283\\
-18	0.930002567635843\\
-16	1.18448784274392\\
-14	1.44718935626388\\
-12	1.69757145522592\\
-10	1.91988224136579\\
-8	2.10560438875123\\
-6	2.24878224363555\\
-4	2.35388039776068\\
-2	2.42876856137803\\
0	2.48036700895365\\
2	2.51502450091711\\
4	2.53834539784019\\
6	2.55137724580914\\
8	2.55431267469307\\
10	2.56387404978834\\
12	2.56923330455543\\
14	2.57151679701556\\
16	2.5726106229746\\
18	2.57128331681088\\
20	2.57173137977191\\
};
\addlegendentry{\footnotesize Conv. (MC)}

\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
-30	0.0352692817160206\\
-28	0.0551511742568257\\
-26	0.085606272187149\\
-24	0.131418197959933\\
-22	0.198527717833769\\
-20	0.293237647103531\\
-18	0.420386732964486\\
-16	0.580651000607481\\
-14	0.76813317880086\\
-12	0.970067615542588\\
-10	1.16963685651553\\
-8	1.35081765281272\\
-6	1.50272639622622\\
-4	1.62140676668208\\
-2	1.70880342107343\\
0	1.77023219394524\\
2	1.81193560735665\\
4	1.83955799740095\\
6	1.85754750937176\\
8	1.86913241152392\\
10	1.87653819128311\\
12	1.88124998616377\\
14	1.88423867656125\\
16	1.88613073278842\\
18	1.88732706840574\\
20	1.88808291513206\\
};
%\addlegendentry{1-bit ADCs/DACs (Th) ZF}

\addplot [color=blue, only marks, draw=none,mark size=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-30	0.0381287680159101\\
-28	0.0596173269948434\\
-26	0.0921946494694098\\
-24	0.141480143705633\\
-22	0.213399627773323\\
-20	0.313151243994724\\
-18	0.44737142731428\\
-16	0.613961641071849\\
-14	0.807877192607773\\
-12	1.01229382450792\\
-10	1.21404225453194\\
-8	1.39537144171217\\
-6	1.54439195900023\\
-4	1.6599429553865\\
-2	1.74691481697337\\
0	1.80526525310327\\
2	1.84641609273656\\
4	1.87465579121903\\
6	1.8907588676146\\
8	1.89888000815338\\
10	1.91050738970733\\
12	1.91430964241425\\
14	1.91792105733523\\
16	1.9194750710876\\
18	1.92004802358675\\
20	1.91941047624574\\
};
%\addlegendentry{1-bit ADCs/DACs (MC) ZF}

\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
-30	0.0549442295998095\\
-28	0.0855284995397771\\
-26	0.131862192269235\\
-24	0.200450787529932\\
-22	0.29871274192457\\
-20	0.433397987001321\\
-18	0.607907393196857\\
-16	0.819363273674851\\
-14	1.05717383235785\\
-12	1.30450451394517\\
-10	1.54235261881889\\
-8	1.7543581315709\\
-6	1.93031165547377\\
-4	2.0672171510028\\
-2	2.16799483759896\\
0	2.23892154288838\\
2	2.28715789041945\\
4	2.31915871893974\\
6	2.34002584303542\\
8	2.35347592859362\\
10	2.3620793141691\\
12	2.36755528627894\\
14	2.37102961159384\\
16	2.3732294834432\\
18	2.37462059996621\\
20	2.37549957022693\\
};
%\addlegendentry{1-bit DACs, FR ADCs (Th) ZF}

\addplot [color=mycolor1, only marks, mark size=2.0pt,draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-30	0.0549234847078713\\
-28	0.0855516510610757\\
-26	0.131830843934082\\
-24	0.200402254532956\\
-22	0.298741185823839\\
-20	0.433158119652814\\
-18	0.607610931947614\\
-16	0.819056188007073\\
-14	1.05715303381106\\
-12	1.30484086795884\\
-10	1.54256505977483\\
-8	1.75384766471323\\
-6	1.93036532269081\\
-4	2.06653478334717\\
-2	2.1681448534696\\
0	2.23922139431095\\
2	2.28684905059092\\
4	2.32106233067393\\
6	2.34019457813581\\
8	2.35137890755279\\
10	2.36196190512156\\
12	2.36815777699437\\
14	2.37201858954778\\
16	2.3728254472501\\
18	2.374429243497\\
20	2.37404944509179\\
};
%\addlegendentry{1-bit DACs, FR ADCs (MC) ZF}

\addplot [color=mycolor2, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
-30	0.0906500012644358\\
-28	0.139955539681511\\
-26	0.213207524078701\\
-24	0.318723916423908\\
-22	0.464526668739237\\
-20	0.655677456668826\\
-18	0.891222698656348\\
-16	1.1624169182376\\
-14	1.45360645153059\\
-12	1.74553216605704\\
-10	2.01946571304948\\
-8	2.26068113397951\\
-6	2.46053002354825\\
-4	2.61688597579504\\
-2	2.7330440669709\\
0	2.81560978814506\\
2	2.87225754147569\\
4	2.91009997615053\\
6	2.93490139158285\\
8	2.95094350184844\\
10	2.96122903037418\\
12	2.96778577096354\\
14	2.97194995846774\\
16	2.97458832247353\\
18	2.97625740457618\\
20	2.97731227876703\\
};
%\addlegendentry{FR ADCs/DACs (Th) ZF}

\addplot [color=mycolor2,only marks, mark size=2.0pt,draw=none, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-30	0.0906912603632858\\
-28	0.14019624013304\\
-26	0.212989874824767\\
-24	0.31849621301806\\
-22	0.464889599923225\\
-20	0.65484646227134\\
-18	0.890903172827071\\
-16	1.16158454374944\\
-14	1.4537098817616\\
-12	1.74610596708291\\
-10	2.01948646807897\\
-8	2.26103298607379\\
-6	2.46062252639827\\
-4	2.61563370523232\\
-2	2.73335338435083\\
0	2.81560132536764\\
2	2.87213109076312\\
4	2.9136235067431\\
6	2.93545373078329\\
8	2.94838020470645\\
10	2.96002204497697\\
12	2.96863686784796\\
14	2.97331011556066\\
16	2.97381293407554\\
18	2.97552337254033\\
20	2.97472244282256\\
};
%\addlegendentry{FR ADCs/DACs (MC) ZF}

\node at (axis cs: 20,0.4) [anchor = east] {\small Solid lines: MRT precoding};
\node at (axis cs: 20.8,0.17) [anchor = east] {\small Dashdotted lines: ZF precoding};


\end{axis}
\end{tikzpicture}%

==> Fig2finalwoPC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor2}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.75\textwidth,
height=.48\textwidth,
scale only axis,
xmin=-30,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Average transmit power P}_\text{t}\text{ (dB)}$},
ymin=0,
ymax=6.3,
ylabel style={font=\color{white!15!black}},
ylabel={Sum average rate per user (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: -30,6.3)},anchor=north west,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
-30	0.0578635011059908\\
-28	0.0901963882290773\\
-26	0.139336504313492\\
-24	0.212401481156782\\
-22	0.317669943468434\\
-20	0.462897913763628\\
-18	0.652245068253943\\
-16	0.882636096777166\\
-14	1.14167666470588\\
-12	1.40924875671227\\
-10	1.66283295150456\\
-8	1.88401161472722\\
-6	2.06282003607646\\
-4	2.19821163825755\\
-2	2.29542843733682\\
0	2.36246165672432\\
2	2.40734519079798\\
4	2.43679107263932\\
6	2.45584551574972\\
8	2.46806459368169\\
10	2.47585447726979\\
12	2.48080197487705\\
14	2.48393666651353\\
16	2.48591974371296\\
18	2.48717306737479\\
20	2.48796469388628\\
};
\addlegendentry{\footnotesize One-bit (Th)}

\addplot [color=blue, only marks, mark size=2.0pt,draw=none, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-30	0.0578858101067664\\
-28	0.0902808565387627\\
-26	0.139299846051786\\
-24	0.212642505066262\\
-22	0.318387146802733\\
-20	0.463706199229508\\
-18	0.654250661571313\\
-16	0.886762378469965\\
-14	1.14913832587372\\
-12	1.42129031289778\\
-10	1.68012519046049\\
-8	1.90767556138584\\
-6	2.09012189115755\\
-4	2.23082554925551\\
-2	2.33116335004887\\
0	2.40116287530358\\
2	2.45022558588523\\
4	2.48170799542661\\
6	2.49909533314799\\
8	2.50985588863083\\
10	2.52073827721087\\
12	2.52661973406848\\
14	2.52889315251682\\
16	2.53117176249941\\
18	2.52935143404994\\
20	2.53353342920487\\
};
\addlegendentry{\footnotesize One-bit (MC)}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-30	0.0898802841003823\\
-28	0.139259965900924\\
-26	0.213224392576495\\
-24	0.320948669648445\\
-22	0.471874195557694\\
-20	0.672863597498728\\
-18	0.92436429305231\\
-16	1.21736730530142\\
-14	1.53337273735738\\
-12	1.84815771934403\\
-10	2.13793219607231\\
-8	2.38522043018493\\
-6	2.5820506068112\\
-4	2.72950394161387\\
-2	2.83462754407956\\
0	2.90677344896701\\
2	2.95493371852006\\
4	2.9864677277593\\
6	3.0068480136573\\
8	3.0199069818944\\
10	3.02822813683983\\
12	3.03351137773492\\
14	3.03685812197029\\
16	3.03897508018105\\
18	3.04031291086329\\
20	3.04115787116798\\
};
\addlegendentry{\footnotesize Mixed (Th)}

\addplot [color=mycolor1, only marks, mark size=2.0pt,draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-30	0.089893014712439\\
-28	0.139415845569443\\
-26	0.212845063127991\\
-24	0.320856803839823\\
-22	0.472181402153254\\
-20	0.671667615522986\\
-18	0.923235337027262\\
-16	1.21657161569979\\
-14	1.53326322699894\\
-12	1.84828047965084\\
-10	2.13862469569027\\
-8	2.38624340315676\\
-6	2.58210959491438\\
-4	2.72951752397163\\
-2	2.83434961909894\\
0	2.90583646835261\\
2	2.95564852500441\\
4	2.98959156027763\\
6	3.00825345771755\\
8	3.0177428446306\\
10	3.02754690544517\\
12	3.035181361281\\
14	3.03739232568873\\
16	3.0394748754982\\
18	3.03693529169702\\
20	3.04222273846071\\
};
\addlegendentry{\footnotesize Mixed (MC)}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-30	0.138780018442435\\
-28	0.213110233625131\\
-26	0.322147772737986\\
-24	0.476501529462342\\
-22	0.685045289982478\\
-20	0.951142615482608\\
-18	1.26919742691673\\
-16	1.62361661607988\\
-14	1.99116510004676\\
-12	2.34586218377398\\
-10	2.66465252224981\\
-8	2.93207827387057\\
-6	3.14243683232294\\
-4	3.29878057588022\\
-2	3.40966227593629\\
0	3.48550245500519\\
2	3.53601852139281\\
4	3.56904897140272\\
6	3.59037747605203\\
8	3.60403634227196\\
10	3.61273665134626\\
12	3.61825937929137\\
14	3.62175733207921\\
16	3.62396973725342\\
18	3.62536780715647\\
20	3.62625078231465\\
};
\addlegendentry{\footnotesize Conv. (Th)}

\addplot [color=mycolor2, only marks, mark size=2.0pt,draw=none, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-30	0.138786208433029\\
-28	0.213230951008771\\
-26	0.321868863641447\\
-24	0.476431633004406\\
-22	0.685288592850792\\
-20	0.950448851937676\\
-18	1.26845242159945\\
-16	1.62286880271677\\
-14	1.99109120522399\\
-12	2.34550182034058\\
-10	2.66588605083135\\
-8	2.93342628493511\\
-6	3.14295659406391\\
-4	3.30008319988613\\
-2	3.40922379146163\\
0	3.48436523172758\\
2	3.5373520334208\\
4	3.57363833406988\\
6	3.5920829456266\\
8	3.59991402373774\\
10	3.61170999870262\\
12	3.62065807676203\\
14	3.62278077204332\\
16	3.6252778177301\\
18	3.61998173439577\\
20	3.62757153654367\\
};
\addlegendentry{\footnotesize Conv. (MC)}

\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
-30	0.051117485384265\\
-28	0.0799078439952462\\
-26	0.123975224906441\\
-24	0.190191538930863\\
-22	0.287052741637774\\
-20	0.423524453291197\\
-18	0.606473062587488\\
-16	0.836984329596974\\
-14	1.10718669372184\\
-12	1.3998840267325\\
-10	1.6920931708642\\
-8	1.96115822812568\\
-6	2.19056202546087\\
-4	2.37291381872084\\
-2	2.50935236727473\\
0	2.60653202428447\\
2	2.67318328629863\\
4	2.71765722553435\\
6	2.74676992212117\\
8	2.76558225460507\\
10	2.77763530610219\\
12	2.78531500343688\\
14	2.7901907775768\\
16	2.79327932879448\\
18	2.79523293813797\\
20	2.7964675267896\\
};
%\addlegendentry{1-bit ADCs/DACs (Th) ZF}

\addplot [color=blue, only marks, mark size=2.0pt,draw=none, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-30	0.0552503385024064\\
-28	0.0862935656644238\\
-26	0.133509477600471\\
-24	0.204617290877722\\
-22	0.308172061392931\\
-20	0.452250647147537\\
-18	0.644526490757112\\
-16	0.884669126703944\\
-14	1.16344081287723\\
-12	1.46200955705105\\
-10	1.75747236044259\\
-8	2.0275420276696\\
-6	2.25330291727869\\
-4	2.43345006459074\\
-2	2.56805164135989\\
0	2.6610973707694\\
2	2.72855133827714\\
4	2.7729145527775\\
6	2.80013222516199\\
8	2.81733403448496\\
10	2.82733397234741\\
12	2.83720524416756\\
14	2.84137728018893\\
16	2.84486675599882\\
18	2.84570407164733\\
20	2.8473947096655\\
};
%\addlegendentry{1-bit ADCs/DACs (MC) ZF}

\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
-30	0.0796095099333697\\
-28	0.123867392460271\\
-26	0.190849699858794\\
-24	0.289884104491198\\
-22	0.431593996065891\\
-20	0.625737218650913\\
-18	0.877679061029226\\
-16	1.18469105562716\\
-14	1.53414941549859\\
-12	1.9050137182025\\
-10	2.27209752838642\\
-8	2.61141148632173\\
-6	2.90486563609158\\
-4	3.14306023369832\\
-2	3.32546778101765\\
0	3.45825993500664\\
2	3.55101696797433\\
4	3.61378446896439\\
6	3.65528911899005\\
8	3.68229613120301\\
10	3.6996800602085\\
12	3.7107900940767\\
14	3.71785762624224\\
16	3.72234017806566\\
18	3.72517781104063\\
20	3.72697197311345\\
};
%\addlegendentry{1-bit DACs, FR ADCs (Th) ZF}

\addplot [color=mycolor1, only marks, mark size=2.0pt,draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-30	0.0796044071936076\\
-28	0.12387570192381\\
-26	0.190850593976204\\
-24	0.289889334462446\\
-22	0.43155929889569\\
-20	0.625792077586189\\
-18	0.877684790911813\\
-16	1.18469118953498\\
-14	1.5341157434481\\
-12	1.90514424859443\\
-10	2.27219170961094\\
-8	2.61180308342298\\
-6	2.90526011344625\\
-4	3.14345083902576\\
-2	3.32620204592661\\
0	3.45729183195881\\
2	3.55189312052094\\
4	3.61450657094581\\
6	3.65540761384563\\
8	3.68207361396457\\
10	3.69953265766878\\
12	3.71073889937816\\
14	3.71794504204291\\
16	3.72370857995035\\
18	3.72523546113576\\
20	3.72704953758317\\
};
%\addlegendentry{1-bit DACs, FR ADCs (MC) ZF}

\addplot [color=mycolor2, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
-30	0.131278726228986\\
-28	0.202555856820808\\
-26	0.308337007424166\\
-24	0.460591059324653\\
-22	0.671083164450516\\
-20	0.9480727123444\\
-18	1.29278903392389\\
-16	1.69758816280943\\
-14	2.14689486732588\\
-12	2.62018326658354\\
-10	3.09535595549701\\
-8	3.5515246805824\\
-6	3.97106873701828\\
-4	4.34103848877153\\
-2	4.65384797122118\\
0	4.90727347361552\\
2	5.103904464206\\
4	5.25012663979104\\
6	5.35466054015674\\
8	5.42689176284686\\
10	5.47546001754317\\
12	5.50745616502685\\
14	5.52823024862595\\
16	5.54158453442334\\
18	5.55011239837258\\
20	5.55553464079426\\
};
%\addlegendentry{FR ADCs/DACs (Th) ZF}

\addplot [color=mycolor2, only marks, mark size=2.0pt,draw=none, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-30	0.13128391601019\\
-28	0.20265858327388\\
-26	0.308066688831027\\
-24	0.460507454868237\\
-22	0.67138554724425\\
-20	0.947397071693028\\
-18	1.29195484970295\\
-16	1.69704907240453\\
-14	2.14691308411734\\
-12	2.62055995212991\\
-10	3.09572437157074\\
-8	3.55284027726887\\
-6	3.97140103779077\\
-4	4.3405482767521\\
-2	4.65525007370123\\
0	4.90502990011417\\
2	5.10677003852887\\
4	5.25318855195033\\
6	5.35565203853743\\
8	5.42786957635106\\
10	5.47489582306388\\
12	5.50621035054999\\
14	5.5272583462615\\
16	5.54460443370005\\
18	5.55019955811257\\
20	5.55498276515372\\
};
%\addlegendentry{FR ADCs/DACs (MC) ZF}

\node at (axis cs: 20,0.8) [anchor = east] {\small Solid lines: MRT precoding};
\node at (axis cs: 20.8,0.4) [anchor = east] {\small Dashdotted lines: ZF precoding};

\end{axis}
\end{tikzpicture}%

==> Fig2ratio1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.75\textwidth,
height=.375\textwidth,
scale only axis,
xmin=-30,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Average transmit power $P_t\text{ (dB)}$},
ymin=0.09,
ymax=0.51,
ylabel style={font=\color{white!15!black}},
ylabel={$\gamma^{\rm 1}/\gamma^{\rm conv}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: -30,0.09)},anchor=south west,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},]



\addplot [color=mycolor1, line width=1.0pt, mark size=2pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-30	0.407894235254937\\
-28	0.409354937839627\\
-26	0.411577403561642\\
-24	0.414884763835682\\
-22	0.419647581210431\\
-20	0.426191261421631\\
-18	0.434622843556346\\
-16	0.444630582454623\\
-14	0.455412312628048\\
-12	0.465880521457817\\
-10	0.475068087907648\\
-8	0.482444776685341\\
-6	0.487955274424388\\
-4	0.49185344114075\\
-2	0.494505983674958\\
0	0.496263733204659\\
2	0.497408281399442\\
4	0.498145101596952\\
6	0.498615979261773\\
8	0.498915498040208\\
10	0.499105452336556\\
12	0.499225694208931\\
14	0.499301717089963\\
16	0.499349746297752\\
18	0.499380075405007\\
20	0.499399221631131\\
};
\addlegendentry{\footnotesize MRT with PC}

\addplot [color=mycolor2, line width=1.0pt, mark size=2pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-30	0.405284734569351\\
-28	0.405284734569351\\
-26	0.405284734569351\\
-24	0.405284734569351\\
-22	0.405284734569351\\
-20	0.405284734569351\\
-18	0.405284734569351\\
-16	0.405284734569351\\
-14	0.405284734569351\\
-12	0.405284734569351\\
-10	0.405284734569351\\
-8	0.405284734569351\\
-6	0.405284734569351\\
-4	0.405284734569351\\
-2	0.405284734569351\\
0	0.405284734569351\\
2	0.405284734569351\\
4	0.405284734569351\\
6	0.405284734569351\\
8	0.405284734569351\\
10	0.405284734569351\\
12	0.405284734569351\\
14	0.405284734569351\\
16	0.405284734569351\\
18	0.405284734569351\\
20	0.405284734569351\\
};
\addlegendentry{\footnotesize MRT without PC}



\addplot [color=mycolor1, dashdotted, line width=1.0pt, mark size=2pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-30	0.381618777374259\\
-28	0.382512993182327\\
-26	0.383821622201276\\
-24	0.385651850104332\\
-22	0.388036662707101\\
-20	0.390814239984796\\
-18	0.393489277125822\\
-16	0.395194391691319\\
-14	0.394889663334598\\
-12	0.391771118657325\\
-10	0.385644334953758\\
-8	0.377053720875053\\
-6	0.367136003891918\\
-4	0.357243604140763\\
-2	0.348486157439494\\
0	0.341446142631958\\
2	0.33619307892773\\
4	0.332482067246851\\
6	0.329959283497115\\
8	0.328288445491768\\
10	0.327200817485595\\
12	0.326500756836333\\
14	0.326053413471455\\
16	0.325768880551906\\
18	0.325588436439858\\
20	0.325474216970666\\
};
\addlegendentry{\footnotesize ZF with PC}


\addplot [color=mycolor2, dashdotted, line width=1.0pt, mark size=2pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-30	0.378601649752098\\
-28	0.377818241615871\\
-26	0.376588239991045\\
-24	0.374667364143326\\
-22	0.371692264532957\\
-20	0.367142068758849\\
-18	0.360312600524726\\
-16	0.350337843625606\\
-14	0.336311398579221\\
-12	0.317550526625172\\
-10	0.29397022630615\\
-8	0.26640810106737\\
-6	0.236669216802024\\
-4	0.207155174345454\\
-2	0.180191149651779\\
0	0.157395506432035\\
2	0.13940834421026\\
4	0.126020247739698\\
6	0.11651346580399\\
8	0.110002499910307\\
10	0.105660075385847\\
12	0.102817633898141\\
14	0.100980662002033\\
16	0.0998035472442738\\
18	0.0990534484746433\\
20	0.0985771744417534\\
};
\addlegendentry{\footnotesize ZF without PC}

\end{axis}
\end{tikzpicture}%

==> Fig2ratio2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%

%
\begin{tikzpicture}

\begin{axis}[%
width=.75\textwidth,
height=.375\textwidth,
scale only axis,
xmin=-30,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Average transmit power $P_t\text{ (dB)}$},
ymin=0.45,
ymax=0.72,
ylabel style={font=\color{white!15!black}},
ylabel={$\gamma^{\rm 1}/\gamma^{\rm mix}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: -30,0.45)},anchor=south west,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},]


\addplot [color=mycolor1, line width=1.0pt,mark=diamond, mark size=2pt,mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-30	0.638218485573124\\
-28	0.639117112136303\\
-26	0.640489503898759\\
-24	0.642543273863904\\
-22	0.645524850286427\\
-20	0.649667298284378\\
-18	0.655082743034638\\
-16	0.661622278010474\\
-14	0.668798620984428\\
-12	0.675888419024221\\
-10	0.682200537372388\\
-8	0.687321175433641\\
-6	0.691172035937946\\
-4	0.693907028223415\\
-2	0.695772209010899\\
0	0.697009640825632\\
2	0.697815856025602\\
4	0.698335014875618\\
6	0.698666836526625\\
8	0.698877917138889\\
10	0.699011788274212\\
12	0.699096530609836\\
14	0.699150109370943\\
16	0.699183959145633\\
18	0.699205334392684\\
20	0.699218828227318\\
};
\addlegendentry{\footnotesize MRT with PC}

\addplot [color=mycolor2, line width=1.0pt,mark=x, mark size=2pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-30	0.636619772367581\\
-28	0.636619772367581\\
-26	0.636619772367581\\
-24	0.636619772367581\\
-22	0.636619772367581\\
-20	0.636619772367581\\
-18	0.636619772367581\\
-16	0.636619772367581\\
-14	0.636619772367581\\
-12	0.636619772367581\\
-10	0.636619772367581\\
-8	0.636619772367581\\
-6	0.636619772367581\\
-4	0.636619772367581\\
-2	0.636619772367581\\
0	0.636619772367581\\
2	0.636619772367581\\
4	0.636619772367581\\
6	0.636619772367581\\
8	0.636619772367581\\
10	0.636619772367581\\
12	0.636619772367582\\
14	0.636619772367581\\
16	0.636619772367581\\
18	0.636619772367581\\
20	0.636619772367581\\
};
\addlegendentry{\footnotesize MRT without PC}




\addplot [color=mycolor1, line width=1.0pt,dashdotted, mark size=2pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-30	0.637524953296386\\
-28	0.63801739441451\\
-26	0.638746295848444\\
-24	0.639783593106497\\
-22	0.641171160064582\\
-20	0.642852758544527\\
-18	0.644579186760425\\
-16	0.645846960934774\\
-14	0.64597779545003\\
-12	0.644382045035577\\
-10	0.640867721792948\\
-8	0.635776868580986\\
-6	0.629864409487521\\
-4	0.62399940298807\\
-2	0.618856632847527\\
0	0.614762563136868\\
2	0.611732839996355\\
4	0.609605983096897\\
6	0.608166645562751\\
8	0.607216320096697\\
10	0.60659898098185\\
12	0.606202159606748\\
14	0.605948807922603\\
16	0.605787752856561\\
18	0.605685651565715\\
20	0.605621036862009\\
};
\addlegendentry{\footnotesize ZF with PC}

\addplot [color=mycolor2, line width=1.0pt,dashdotted, mark=x,mark size=2pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-30	0.635746030179972\\
-28	0.635240112804354\\
-26	0.634445896800981\\
-24	0.6332058449967\\
-22	0.631285866720983\\
-20	0.628350956903316\\
-18	0.623949610096867\\
-16	0.617530009319466\\
-14	0.608523472004037\\
-12	0.596525336321681\\
-10	0.581554667088833\\
-8	0.564282068281606\\
-6	0.546043296152424\\
-4	0.528514742213966\\
-2	0.513162192433739\\
0	0.500800861265874\\
2	0.491522262575227\\
4	0.48492547207936\\
6	0.48041701806872\\
8	0.47741928181593\\
10	0.475462551988494\\
12	0.47420076799567\\
14	0.473393507138252\\
16	0.472879648447555\\
18	0.472553608687193\\
20	0.472347162918335\\
};
\addlegendentry{\footnotesize ZF without PC}

\end{axis}
\end{tikzpicture}%

==> FigMRTvsMfinal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.75\textwidth,
height=.5\textwidth,
scale only axis,
xmin=0,
xmax=800,
xlabel style={font=\color{white!15!black}},
xlabel={$M$},
ymin=1,
ymax=4.85,
ylabel style={font=\color{white!15!black}},
ylabel={Sum average rate per user (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 800,1)},anchor=south east,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},]
\addplot [color=blue, line width=0.8pt, mark=o, mark size=2.0pt,  mark options={solid, blue}]
  table[row sep=crcr]{%
50	1.08090977540877\\
100	1.60342239441729\\
200	2.18256774558941\\
300	2.52204886227306\\
400	2.75551188121175\\
600	3.06777931616999\\
800	3.2745900014559\\
};
\addlegendentry{\small One-bit}


\addplot [color=mycolor1, line width=0.8pt, mark=square,  mark size=2.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
50	1.41167348374425\\
100	1.97836731299874\\
200	2.56000636001637\\
300	2.88440221817223\\
400	3.10181456803482\\
600	3.38629919000052\\
800	3.57100119375295\\
};
\addlegendentry{\small Mixed}



\addplot [color=red,  line width=0.8pt, mark=triangle,  mark size=2.0pt, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
50	1.77588837577302\\
100	2.35944564437583\\
200	2.92004492836961\\
300	3.22007473748651\\
400	3.41689607672698\\
600	3.66954514950059\\
800	3.83048738675464\\
};
\addlegendentry{\small Conv.}

\addplot [color=mycolor2, line width=0.8pt, mark=diamond,  mark size=2.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
50	4.74801258444337\\
100	4.74801258444337\\
200	4.74801258444337\\
300	4.74801258444337\\
400	4.74801258444337\\
600	4.74801258444337\\
800	4.74801258444337\\
};
\addlegendentry{\small $M\rightarrow\infty$}

%\addplot [color=blue, dashed, line width=0.8pt, mark size=2.0pt,  mark=o, mark options={solid, blue}]
  %table[row sep=crcr]{%
%50	1.12870565020947\\
%100	1.64824972312545\\
%200	2.23001690145092\\
%300	2.56972491264115\\
%400	2.7986265918951\\
%600	3.10149135997434\\
%800	3.31009151297861\\
%};
%\addlegendentry{\footnotesize One-bit (Blind)}

\addplot [color=blue, dotted, line width=0.8pt, mark=o, mark size=2.0pt,  mark options={solid, blue}]
  table[row sep=crcr]{%
50	1.15260358760981\\
100	1.67066338747953\\
200	2.25374147938167\\
300	2.59356293782519\\
400	2.82018394723678\\
600	3.11834738187651\\
800	3.32784226873997\\
};
%\addlegendentry{\footnotesize One-bit (Perfect)}


%\addplot [color=mycolor1, dashed, line width=0.8pt,  mark size=2.0pt, mark=square, mark options={solid, mycolor1}]
  %table[row sep=crcr]{%
%50	1.45629845309405\\
%100	2.02082001997903\\
%200	2.59992893922382\\
%300	2.92365085951102\\
%400	3.1384441295501\\
%600	3.41098257876715\\
%800	3.59672591916714\\
%};
%\addlegendentry{\footnotesize Mixed (Blind)}

\addplot [color=mycolor1, dotted, line width=1.0pt, mark=square, mark size=2.0pt,  mark options={solid, mycolor1}]
  table[row sep=crcr]{%
50	1.47861093776894\\
100	2.04204637346917\\
200	2.61989022882755\\
300	2.94327518018042\\
400	3.15675891030774\\
600	3.42332427315047\\
800	3.60958828187423\\
};
%\addlegendentry{\footnotesize Mixed (Perfect)}

%\addplot [color=red, dashed, line width=1.0pt, mark=triangle, mark size=2.0pt,  mark options={solid, rotate=270, red}]
  %table[row sep=crcr]{%
%50	1.85882455144125\\
%100	2.43467624470066\\
%200	2.9889427919518\\
%300	3.28643937649499\\
%400	3.48089230422304\\
%600	3.71501459801095\\
%800	3.87481683465585\\
%};
%\addlegendentry{\footnotesize Conv. (Blind)}

\addplot [color=red, dotted, line width=1.0pt, mark=triangle,  mark size=2.0pt, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
50	1.90029263927536\\
100	2.47229154486308\\
200	3.02339172374289\\
300	3.31962169599923\\
400	3.51289041797107\\
600	3.73774932226613\\
800	3.89698155860646\\
};
%\addlegendentry{\footnotesize Conv. (Perfect)}



\node at (axis cs: 0,4.4) [anchor = west] {\small Solid lines: Hardening Bound \eqref{rate}};
%\node at (axis cs: 0,4.1) [anchor = west] {\small Dashed lines: Blind CE \cite[eq (44)]{No}};
\node at (axis cs: 0,4.1) [anchor = west] {\small Dotted lines: Perfect CE \eqref{rateperfect}};


\end{axis}
\end{tikzpicture}%

==> FigPEcase2final.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.75\textwidth,
height=.55\textwidth,
scale only axis,
xmin=0,
xmax=800,
xlabel style={font=\color{white!15!black}},
xlabel={$M$},
ymin=0.8,
ymax=4.4,
ylabel style={font=\color{white!15!black}},
ylabel={Sum average rate per user (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 800,0.8)},anchor=south east,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},]
\addplot [color=blue, line width=1.0pt, mark size=2.0pt,mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
50	0.981003791778951\\
100	1.42781870036569\\
200	1.91224746867473\\
300	2.19119641815019\\
400	2.38069311226279\\
600	2.63077980590417\\
800	2.7940033431467\\
};
\addlegendentry{\footnotesize MRT, One-bit}


\addplot [color=mycolor1, line width=1.0pt, mark=+, mark size=2.0pt,mark options={solid, mycolor1}]
  table[row sep=crcr]{%
50	1.29649237881861\\
100	1.79087302280416\\
200	2.28868582473827\\
300	2.56165069516265\\
400	2.74237498108245\\
600	2.97573306421725\\
800	3.12513359223534\\
};
\addlegendentry{\footnotesize MRT, Mixed}


\addplot [color=mycolor2, line width=1.0pt, mark=square,mark size=2.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
50	1.6500232674971\\
100	2.16795640382013\\
200	2.65670381782015\\
300	2.9138946593169\\
400	3.08059363715439\\
600	3.29194985528359\\
800	3.42502533927541\\
};
\addlegendentry{\footnotesize MRT, Conv.}



\addplot [color=mycolor3, line width=1.0pt, mark=o, mark size=2.0pt,mark options={solid, mycolor3}]
  table[row sep=crcr]{%
50	0.922165848770752\\
100	1.44018301631503\\
200	1.94414830459776\\
300	2.24700498935814\\
400	2.42749439847371\\
600	2.66147633824889\\
800	2.82247946134109\\
};
\addlegendentry{\footnotesize ZF, One-bit}



\addplot [color=black, line width=1.0pt, mark=triangle,mark size=2.0pt, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
50	1.32519601168927\\
100	1.89696867677915\\
200	2.39519733929661\\
300	2.64865731165673\\
400	2.81145326192179\\
600	3.0176384204876\\
800	3.14815063954992\\
};
\addlegendentry{\footnotesize ZF, Mixed}


\addplot [color=red, line width=1.0pt, mark=x,mark size=2.0pt, mark options={solid, red}]
  table[row sep=crcr]{%
50	1.96455883284148\\
100	2.47627867126999\\
200	2.89397365401247\\
300	3.09947364121402\\
400	3.22945414753408\\
600	3.39204908852951\\
800	3.49385384849505\\
};
\addlegendentry{\footnotesize ZF, Conv.}

\addplot [color=blue, dashdotted, line width=1.0pt, mark size=2.0pt,mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
50	4.05296499652377\\
100	4.05296499652377\\
200	4.05296499652377\\
300	4.05296499652377\\
400	4.05296499652377\\
600	4.05296499652377\\
800	4.05296499652377\\
};
%\addlegendentry{MRT, 1-bit ADCs/DACs  limit}


\addplot [color=mycolor1, dashdotted, line width=1.0pt, mark size=2.0pt,mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
50	4.17276146600506\\
100	4.17276146600506\\
200	4.17276146600506\\
300	4.17276146600506\\
400	4.17276146600506\\
600	4.17276146600506\\
800	4.17276146600506\\
};
%\addlegendentry{MRT, 1-bit DACs, FR ADCs limit}


\addplot [color=mycolor2, dashdotted, line width=1.0pt, mark size=2.0pt,mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
50	4.26331747267177\\
100	4.26331747267177\\
200	4.26331747267177\\
300	4.26331747267177\\
400	4.26331747267177\\
600	4.26331747267177\\
800	4.26331747267177\\
};
%\addlegendentry{MRT, FR ADCs/DACs limit}

\addplot [color=mycolor3, dashdotted, line width=1.0pt,mark size=2.3pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
50	4.05296499652377\\
100	4.05296499652377\\
200	4.05296499652377\\
300	4.05296499652377\\
400	4.05296499652377\\
600	4.05296499652377\\
800	4.05296499652377\\
};
%\addlegendentry{ZF, 1-bit ADCs/DACs limit}

\addplot [color=black, dashdotted, line width=1.0pt, mark=triangle,mark size=2.75pt, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
50	4.17276146600506\\
100	4.17276146600506\\
200	4.17276146600506\\
300	4.17276146600506\\
400	4.17276146600506\\
600	4.17276146600506\\
800	4.17276146600506\\
};
%\addlegendentry{ZF, 1-bit DACs, FR ADCs limit}


\addplot [color=red, dashdotted, line width=1.0pt, mark=x, mark size=2.0pt,mark options={solid, red}]
  table[row sep=crcr]{%
50	4.26331747267177\\
100	4.26331747267177\\
200	4.26331747267177\\
300	4.26331747267177\\
400	4.26331747267177\\
600	4.26331747267177\\
800	4.26331747267177\\
};
%\addlegendentry{ZF, FR ADCs/DACs limit}

\node at (axis cs: 300,3.8) [anchor = west] {\small Dashdotted lines: Limit $M\rightarrow \infty$};


\end{axis}
\end{tikzpicture}%

==> FigPEfinal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.75\textwidth,
height=.55\textwidth,
scale only axis,
xmin=0,
xmax=800,
xlabel style={font=\color{white!15!black}},
xlabel={$M$},
ymin=0.35,
ymax=2.4,
ylabel style={font=\color{white!15!black}},
ylabel={Sum average rate per user (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 800,0.35)},anchor=south east,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},]
\addplot [color=blue, line width=1.0pt,  mark size=2.0pt,mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
50	0.806849660601885\\
100	1.04515040719689\\
200	1.23043303313452\\
300	1.30887766806399\\
400	1.3522817237412\\
600	1.39891475721047\\
800	1.4235654803201\\
};
\addlegendentry{\footnotesize MRT, One-bit}


\addplot [color=mycolor1, line width=1.0pt, mark=+, mark size=2.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
50	1.08908509265636\\
100	1.3648823000195\\
200	1.56950290051118\\
300	1.65381638280358\\
400	1.69990876610896\\
600	1.74899912824154\\
800	1.77477181457328\\
};
\addlegendentry{\footnotesize MRT, Mixed}


\addplot [color=mycolor2, line width=1.0pt, mark=square, mark size=2.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
50	1.41682498032699\\
100	1.71816976071957\\
200	1.93222180036496\\
300	2.01830863501063\\
400	2.06487880723226\\
600	2.1141067785598\\
800	2.13980126987487\\
};
\addlegendentry{\footnotesize MRT, Conv.}



\addplot [color=mycolor3, line width=1.0pt,  mark size=2.0pt,mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
50	0.707197229569147\\
100	0.985037135051507\\
200	1.17926924303577\\
300	1.25641191050041\\
400	1.29788602303906\\
600	1.34152152087944\\
800	1.36421074878263\\
};
\addlegendentry{\footnotesize ZF, One-bit}



\addplot [color=black, line width=1.0pt, mark=triangle, mark size=2.0pt, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
50	1.01919260273673\\
100	1.33411997281864\\
200	1.53377407773558\\
300	1.60900078949847\\
400	1.64855282271718\\
600	1.68951440616697\\
800	1.7105546311106\\
};
\addlegendentry{\footnotesize ZF, Mixed}


\addplot [color=red, line width=1.0pt, mark=x, mark size=2.0pt, mark options={solid, red}]
  table[row sep=crcr]{%
50	1.55928602441069\\
100	1.8137258263269\\
200	1.96008396942497\\
300	2.01253760870963\\
400	2.03954869476718\\
600	2.06711663680722\\
800	2.08111809520312\\
};
\addlegendentry{\footnotesize ZF, Conv.}


\addplot [color=blue, dashdotted, line width=1.0pt, mark size=2.0pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
50	1.5035562801265\\
100	1.5035562801265\\
200	1.5035562801265\\
300	1.5035562801265\\
400	1.5035562801265\\
600	1.5035562801265\\
800	1.5035562801265\\
};
%\addlegendentry{MRT, 1-bit ADCs/DACs limit}


\addplot [color=mycolor1, dashdotted, line width=1.0pt, mark size=2.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
50	1.85757977574884\\
100	1.85757977574884\\
200	1.85757977574884\\
300	1.85757977574884\\
400	1.85757977574884\\
600	1.85757977574884\\
800	1.85757977574884\\
};
%\addlegendentry{MRT, 1-bit DACs, FR ADCs limit}

\addplot [color=mycolor2, dashdotted, line width=1.0pt,  mark size=2.0pt,mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
50	2.2216732591953\\
100	2.2216732591953\\
200	2.2216732591953\\
300	2.2216732591953\\
400	2.2216732591953\\
600	2.2216732591953\\
800	2.2216732591953\\
};
%\addlegendentry{MRT, FR ADCs/DACs limit}

\addplot [color=mycolor3, dashdotted, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
50	1.43609858843493\\
100	1.43609858843493\\
200	1.43609858843493\\
300	1.43609858843493\\
400	1.43609858843493\\
600	1.43609858843493\\
800	1.43609858843493\\
};
%\addlegendentry{ZF, 1-bit ADCs/DACs limit}


\addplot [color=black, dashdotted, line width=1.0pt,  mark size=2.0pt,mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
50	1.77607841627065\\
100	1.77607841627065\\
200	1.77607841627065\\
300	1.77607841627065\\
400	1.77607841627065\\
600	1.77607841627065\\
800	1.77607841627065\\
};
%\addlegendentry{ZF, 1-bit DACs, FR ADCs limit}

\addplot [color=red, dashdotted, line width=1.0pt, mark size=2.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
50	2.12403737798124\\
100	2.12403737798124\\
200	2.12403737798124\\
300	2.12403737798124\\
400	2.12403737798124\\
600	2.12403737798124\\
800	2.12403737798124\\
};
%\addlegendentry{ZF, FR ADCs/DACs limit}

\node at (axis cs: 300,2.32) [anchor = west] {\small Dashdotted lines: Limit $M\rightarrow \infty$};


\end{axis}
\end{tikzpicture}%

==> FigZFvsMfinal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.75\textwidth,
height=.5\textwidth,
scale only axis,
xmin=0,
xmax=800,
xlabel style={font=\color{white!15!black}},
xlabel={$M$},
ymin=1,
ymax=4.6,
ylabel style={font=\color{white!15!black}},
ylabel={Sum average rate per user (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 800,1)},anchor=south east,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},]
\addplot [color=blue, line width=0.8pt, mark=o, mark size=2.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
50	1.05411898247782\\
100	1.6598699852299\\
200	2.2576286058852\\
300	2.58442091135611\\
400	2.80179831974469\\
600	3.08502271532078\\
800	3.26856323619637\\
};
\addlegendentry{\small One-bit}


\addplot [color=mycolor1, line width=0.8pt, mark=square, mark size=2.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
50	1.48988179972267\\
100	2.14631361131749\\
200	2.7240388397646\\
300	3.02004310449515\\
400	3.21084512769607\\
600	3.4528774937624\\
800	3.60575812249063\\
};
\addlegendentry{\small Mixed}



\addplot [color=red, line width=0.8pt, mark=triangle, mark size=2.0pt, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
50	2.19635046526431\\
100	2.77933533589162\\
200	3.25813470983622\\
300	3.49392384636214\\
400	3.64237004460928\\
600	3.82571517755935\\
800	3.93781566387151\\
};
\addlegendentry{\small Conv.}

\addplot [color=mycolor2,  line width=0.8pt, mark=diamond,  mark size=2.0pt,mark options={solid, mycolor2}]
  table[row sep=crcr]{%
50	4.46712632793422\\
100	4.46712632793422\\
200	4.46712632793422\\
300	4.46712632793422\\
400	4.46712632793422\\
600	4.46712632793422\\
800	4.46712632793422\\
};
\addlegendentry{\small $M\rightarrow\infty$}



%\addplot [color=blue, dashed, line width=0.8pt, mark=o, mark size=2.0pt, mark options={solid, blue}]
  %table[row sep=crcr]{%
%50	1.14987133034303\\
%100	1.72396543469589\\
%200	2.30844174628277\\
%300	2.6287009171133\\
%400	2.84246298922427\\
%600	3.11573470097483\\
%800	3.30074655759312\\
%};
%\addlegendentry{One-bit (Blind)}

\addplot [color=blue, dotted, line width=0.8pt, mark=o, mark size=2.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
50	1.19774750427563\\
100	1.75601315942888\\
200	2.33384831648156\\
300	2.6508409199919\\
400	2.86279532396407\\
600	3.13109069380185\\
800	3.31683821829149\\
};
%\addlegendentry{One-bit (Perfect)}

%\addplot [color=mycolor1, dashed, line width=0.8pt, mark=square,  mark size=2.0pt,mark options={solid, mycolor1}]
  %table[row sep=crcr]{%
%50	1.56486462110446\\
%100	2.18397251551554\\
%200	2.7470728857824\\
%300	3.04223647933071\\
%400	3.23019407948809\\
%600	3.468336188593\\
%800	3.62260251353996\\
%};
%\addlegendentry{Mixed (Blind)}

\addplot [color=mycolor1, dotted, line width=1.0pt, mark=square, mark size=2.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
50	1.60235603179535\\
100	2.20280196761457\\
200	2.7585899087913\\
300	3.05333316674849\\
400	3.2398685553841\\
600	3.4760655360083\\
800	3.63102470906462\\
};
%\addlegendentry{Mixed (Perfect)}

%\addplot [color=red, dashed, line width=1.0pt, mark=triangle, mark size=2.0pt, mark options={solid, rotate=270, red}]
  %table[row sep=crcr]{%
%50	2.27645267902035\\
%100	2.84831529856089\\
%200	3.31386691271722\\
%300	3.54866180017046\\
%400	3.69179618727079\\
%600	3.86513837228757\\
%800	3.97472065303392\\
%};
%\addlegendentry{Conv. (Blind)}

\addplot [color=red, dotted, line width=1.0pt, mark=triangle,  mark size=2.0pt,mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
50	2.31650378589836\\
100	2.88280527989552\\
200	3.34173301415772\\
300	3.57603077707463\\
400	3.71650925860154\\
600	3.88484996965168\\
800	3.99317314761513\\
};
%\addlegendentry{Conv. (Perfect)}


\node at (axis cs: 0,4.25) [anchor = west] {\small Solid lines: Hardening Bound \eqref{rate}};
%\node at (axis cs: 0,4) [anchor = west] {\small Dashed lines: Blind CE \cite[eq (44)]{No}};
\node at (axis cs: 0,4) [anchor = west] {\small Dotted lines: Perfect CE \eqref{rateperfect}};


\end{axis}
\end{tikzpicture}%

==> Figvskappafinal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor3}{rgb}{0.60000,0.20000,0.00000}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}

\begin{axis}[%
width=.75\textwidth,
height=.5\textwidth,
scale only axis,
xmin=-30,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Average transmit power $P_t$ (dB)},
ymin=1,
ymax=4.5,
ylabel style={ font=\color{white!15!black}},
ylabel={$\kappa$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: -30,4.5)},anchor=north west,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},]
\addplot [color=black, line width=1.9pt]
  table[row sep=crcr]{%
-30	2.47\\
-29	2.47\\
-28	2.47\\
-27	2.47\\
-26	2.47\\
-25	2.47\\
-24	2.47\\
-23	2.47\\
-22	2.47\\
-21	2.47\\
-20	2.47\\
-19	2.47\\
-18	2.47\\
-17	2.47\\
-16	2.47\\
-15	2.47\\
-14	2.47\\
-13	2.47\\
-12	2.47\\
-11	2.47\\
-10	2.47\\
-9	2.47\\
-8	2.47\\
-7	2.47\\
-6	2.47\\
-5	2.47\\
-4	2.47\\
-3	2.47\\
-2	2.47\\
-1	2.47\\
0	2.47\\
1	2.47\\
2	2.47\\
3	2.47\\
4	2.47\\
5	2.47\\
6	2.47\\
7	2.47\\
8	2.47\\
9	2.47\\
10	2.47\\
11	2.47\\
12	2.47\\
13	2.47\\
14	2.47\\
15	2.47\\
16	2.47\\
17	2.47\\
18	2.47\\
19	2.47\\
20	2.47\\
};
\addlegendentry{\footnotesize  $M^{\rm conv}=10^2$}

\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
-30	2.47\\
-29	2.47\\
-28	2.47\\
-27	2.47\\
-26	2.47\\
-25	2.47\\
-24	2.47\\
-23	2.47\\
-22	2.47\\
-21	2.47\\
-20	2.47\\
-19	2.47\\
-18	2.47\\
-17	2.47\\
-16	2.47\\
-15	2.47\\
-14	2.47\\
-13	2.47\\
-12	2.47\\
-11	2.47\\
-10	2.47\\
-9	2.47\\
-8	2.47\\
-7	2.47\\
-6	2.47\\
-5	2.47\\
-4	2.47\\
-3	2.47\\
-2	2.47\\
-1	2.47\\
0	2.47\\
1	2.47\\
2	2.47\\
3	2.47\\
4	2.47\\
5	2.47\\
6	2.47\\
7	2.47\\
8	2.47\\
9	2.47\\
10	2.47\\
11	2.47\\
12	2.47\\
13	2.47\\
14	2.47\\
15	2.47\\
16	2.47\\
17	2.47\\
18	2.47\\
19	2.47\\
20	2.47\\
};
\addlegendentry{\footnotesize $M^{\rm conv}=10^3$}


\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
-30	2.47\\
-29	2.47\\
-28	2.47\\
-27	2.47\\
-26	2.47\\
-25	2.47\\
-24	2.47\\
-23	2.47\\
-22	2.47\\
-21	2.47\\
-20	2.47\\
-19	2.47\\
-18	2.47\\
-17	2.47\\
-16	2.47\\
-15	2.47\\
-14	2.47\\
-13	2.46\\
-12	2.46\\
-11	2.46\\
-10	2.46\\
-9	2.46\\
-8	2.46\\
-7	2.46\\
-6	2.46\\
-5	2.45\\
-4	2.45\\
-3	2.45\\
-2	2.45\\
-1	2.45\\
0	2.45\\
1	2.45\\
2	2.45\\
3	2.45\\
4	2.45\\
5	2.45\\
6	2.45\\
7	2.45\\
8	2.45\\
9	2.45\\
10	2.45\\
11	2.45\\
12	2.45\\
13	2.45\\
14	2.45\\
15	2.45\\
16	2.45\\
17	2.45\\
18	2.45\\
19	2.45\\
20	2.45\\
};
\addlegendentry{\footnotesize \footnotesize $M^{\rm conv}=10^5$}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
-30	2.47\\
-29	2.47\\
-28	2.47\\
-27	2.47\\
-26	2.47\\
-25	2.47\\
-24	2.46\\
-23	2.46\\
-22	2.46\\
-21	2.46\\
-20	2.45\\
-19	2.45\\
-18	2.45\\
-17	2.44\\
-16	2.43\\
-15	2.42\\
-14	2.42\\
-13	2.41\\
-12	2.39\\
-11	2.38\\
-10	2.37\\
-9	2.36\\
-8	2.34\\
-7	2.33\\
-6	2.32\\
-5	2.31\\
-4	2.3\\
-3	2.29\\
-2	2.28\\
-1	2.27\\
0	2.27\\
1	2.26\\
2	2.26\\
3	2.25\\
4	2.25\\
5	2.25\\
6	2.25\\
7	2.25\\
8	2.25\\
9	2.24\\
10	2.24\\
11	2.24\\
12	2.24\\
13	2.24\\
14	2.24\\
15	2.24\\
16	2.24\\
17	2.24\\
18	2.24\\
19	2.24\\
20	2.24\\
};
\addlegendentry{\footnotesize  $M^{\rm conv}=10^6$}



\addplot [color=blue, line width=1.2pt]
  table[row sep=crcr]{%
-30	2.45\\
-29	2.45\\
-28	2.44\\
-27	2.44\\
-26	2.43\\
-25	2.42\\
-24	2.4\\
-23	2.38\\
-22	2.36\\
-21	2.34\\
-20	2.31\\
-19	2.27\\
-18	2.23\\
-17	2.18\\
-16	2.13\\
-15	2.07\\
-14	2.01\\
-13	1.94\\
-12	1.86\\
-11	1.79\\
-10	1.72\\
-9	1.65\\
-8	1.59\\
-7	1.53\\
-6	1.48\\
-5	1.44\\
-4	1.4\\
-3	1.37\\
-2	1.34\\
-1	1.32\\
0	1.3\\
1	1.28\\
2	1.27\\
3	1.26\\
4	1.25\\
5	1.24\\
6	1.24\\
7	1.23\\
8	1.23\\
9	1.23\\
10	1.23\\
11	1.22\\
12	1.22\\
13	1.22\\
14	1.22\\
15	1.22\\
16	1.22\\
17	1.22\\
18	1.22\\
19	1.22\\
20	1.22\\
};
\addlegendentry{\footnotesize $M^{\rm conv}=10^7$}


\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
-30	2.43\\
-29	2.44\\
-28	2.44\\
-27	2.44\\
-26	2.44\\
-25	2.45\\
-24	2.45\\
-23	2.46\\
-22	2.47\\
-21	2.48\\
-20	2.49\\
-19	2.5\\
-18	2.52\\
-17	2.54\\
-16	2.57\\
-15	2.6\\
-14	2.64\\
-13	2.68\\
-12	2.73\\
-11	2.79\\
-10	2.86\\
-9	2.93\\
-8	3\\
-7	3.08\\
-6	3.17\\
-5	3.25\\
-4	3.33\\
-3	3.41\\
-2	3.48\\
-1	3.55\\
0	3.61\\
1	3.66\\
2	3.71\\
3	3.75\\
4	3.78\\
5	3.8\\
6	3.83\\
7	3.84\\
8	3.86\\
9	3.87\\
10	3.88\\
11	3.89\\
12	3.89\\
13	3.9\\
14	3.9\\
15	3.91\\
16	3.91\\
17	3.91\\
18	3.91\\
19	3.91\\
20	3.91\\
};
%\addlegendentry{\footnotesize $\text{ZF, }\kappa\text{, M}^{\text{\rm{} conv}}\text{=10}^\text{2}$}

\addplot [color=red, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
-30	2.47\\
-29	2.47\\
-28	2.47\\
-27	2.48\\
-26	2.48\\
-25	2.49\\
-24	2.49\\
-23	2.5\\
-22	2.5\\
-21	2.51\\
-20	2.53\\
-19	2.54\\
-18	2.56\\
-17	2.58\\
-16	2.6\\
-15	2.63\\
-14	2.67\\
-13	2.71\\
-12	2.76\\
-11	2.82\\
-10	2.88\\
-9	2.95\\
-8	3.03\\
-7	3.11\\
-6	3.2\\
-5	3.28\\
-4	3.37\\
-3	3.45\\
-2	3.53\\
-1	3.59\\
0	3.66\\
1	3.71\\
2	3.76\\
3	3.8\\
4	3.83\\
5	3.86\\
6	3.89\\
7	3.91\\
8	3.92\\
9	3.93\\
10	3.94\\
11	3.95\\
12	3.96\\
13	3.96\\
14	3.97\\
15	3.97\\
16	3.97\\
17	3.98\\
18	3.98\\
19	3.98\\
20	3.98\\
};
%\addlegendentry{$\text{ZF, }\kappa\text{, M}^{\text{\rm{} conv}}\text{=10}^\text{3}$}

\addplot [color=mycolor4, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
-30	2.47\\
-29	2.47\\
-28	2.48\\
-27	2.48\\
-26	2.48\\
-25	2.48\\
-24	2.49\\
-23	2.49\\
-22	2.5\\
-21	2.51\\
-20	2.52\\
-19	2.53\\
-18	2.55\\
-17	2.57\\
-16	2.59\\
-15	2.62\\
-14	2.65\\
-13	2.69\\
-12	2.74\\
-11	2.79\\
-10	2.86\\
-9	2.92\\
-8	3\\
-7	3.08\\
-6	3.16\\
-5	3.24\\
-4	3.32\\
-3	3.4\\
-2	3.48\\
-1	3.54\\
0	3.6\\
1	3.66\\
2	3.7\\
3	3.74\\
4	3.77\\
5	3.8\\
6	3.82\\
7	3.84\\
8	3.85\\
9	3.87\\
10	3.88\\
11	3.88\\
12	3.89\\
13	3.9\\
14	3.9\\
15	3.9\\
16	3.91\\
17	3.91\\
18	3.91\\
19	3.91\\
20	3.91\\
};
%\addlegendentry{$\text{ZF, }\kappa\text{, M}^{\text{\rm{} conv}}\text{=10}^\text{5}$}

\addplot [color=mycolor2, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
-30	2.47\\
-29	2.47\\
-28	2.48\\
-27	2.48\\
-26	2.48\\
-25	2.48\\
-24	2.48\\
-23	2.49\\
-22	2.49\\
-21	2.5\\
-20	2.5\\
-19	2.51\\
-18	2.52\\
-17	2.53\\
-16	2.55\\
-15	2.56\\
-14	2.59\\
-13	2.61\\
-12	2.64\\
-11	2.67\\
-10	2.7\\
-9	2.74\\
-8	2.79\\
-7	2.83\\
-6	2.87\\
-5	2.92\\
-4	2.96\\
-3	3\\
-2	3.03\\
-1	3.07\\
0	3.09\\
1	3.12\\
2	3.14\\
3	3.16\\
4	3.17\\
5	3.18\\
6	3.19\\
7	3.2\\
8	3.21\\
9	3.21\\
10	3.22\\
11	3.22\\
12	3.23\\
13	3.23\\
14	3.23\\
15	3.23\\
16	3.23\\
17	3.23\\
18	3.23\\
19	3.23\\
20	3.23\\
};
%\addlegendentry{$\text{ZF, }\kappa\text{, M}^{\text{\rm{} conv}}\text{=10}^\text{6}$}

\addplot [color=blue, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
-30	2.46\\
-29	2.45\\
-28	2.45\\
-27	2.44\\
-26	2.43\\
-25	2.42\\
-24	2.41\\
-23	2.4\\
-22	2.38\\
-21	2.36\\
-20	2.33\\
-19	2.3\\
-18	2.27\\
-17	2.22\\
-16	2.17\\
-15	2.12\\
-14	2.06\\
-13	1.99\\
-12	1.92\\
-11	1.84\\
-10	1.77\\
-9	1.7\\
-8	1.63\\
-7	1.56\\
-6	1.5\\
-5	1.45\\
-4	1.41\\
-3	1.37\\
-2	1.33\\
-1	1.31\\
0	1.28\\
1	1.26\\
2	1.25\\
3	1.24\\
4	1.23\\
5	1.22\\
6	1.21\\
7	1.21\\
8	1.2\\
9	1.2\\
10	1.2\\
11	1.19\\
12	1.19\\
13	1.19\\
14	1.19\\
15	1.19\\
16	1.19\\
17	1.19\\
18	1.19\\
19	1.19\\
20	1.19\\
};
%\addlegendentry{$\text{ZF, }\kappa\text{, M}^{\text{\rm{} conv}}\text{=10}^\text{7}$}

%\addlegendentry{$\text{ZF, }\kappa\text{ tilde, M}^{\text{\rm{} conv}}\text{=10}^\text{7}$}
\node at (axis cs: 20,1.8) [anchor = east] {\small Solid  lines: MRT};
\node at (axis cs: 20,1.5) [anchor = east] {\small Dashdotted  lines: ZF};


\end{axis}
\end{tikzpicture}%

==> Figvskappafinal1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor3}{rgb}{0.60000,0.20000,0.00000}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}

\begin{axis}[%
width=.75\textwidth,
height=.5\textwidth,
scale only axis,
xmin=-30,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Average transmit power $P_t$ (dB)},
ymin=1,
ymax=2.4,
ylabel style={font=\color{white!15!black}},
ylabel={$\tilde{\kappa}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: -30,2.4)},anchor=north west,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},]


\addplot [color=black, line width=1.9pt]
  table[row sep=crcr]{%
-30	1.57\\
-29	1.57\\
-28	1.57\\
-27	1.57\\
-26	1.57\\
-25	1.57\\
-24	1.57\\
-23	1.57\\
-22	1.57\\
-21	1.57\\
-20	1.57\\
-19	1.57\\
-18	1.57\\
-17	1.57\\
-16	1.57\\
-15	1.57\\
-14	1.57\\
-13	1.57\\
-12	1.57\\
-11	1.57\\
-10	1.57\\
-9	1.57\\
-8	1.57\\
-7	1.57\\
-6	1.57\\
-5	1.57\\
-4	1.57\\
-3	1.57\\
-2	1.57\\
-1	1.57\\
0	1.57\\
1	1.57\\
2	1.57\\
3	1.57\\
4	1.57\\
5	1.57\\
6	1.57\\
7	1.57\\
8	1.57\\
9	1.57\\
10	1.57\\
11	1.57\\
12	1.57\\
13	1.57\\
14	1.57\\
15	1.57\\
16	1.57\\
17	1.57\\
18	1.57\\
19	1.57\\
20	1.57\\
};
\addlegendentry{\footnotesize  $M^{\rm conv}=10^2$}

\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
-30	1.57\\
-29	1.57\\
-28	1.57\\
-27	1.57\\
-26	1.57\\
-25	1.57\\
-24	1.57\\
-23	1.57\\
-22	1.57\\
-21	1.57\\
-20	1.57\\
-19	1.57\\
-18	1.57\\
-17	1.57\\
-16	1.57\\
-15	1.57\\
-14	1.57\\
-13	1.57\\
-12	1.57\\
-11	1.57\\
-10	1.57\\
-9	1.57\\
-8	1.57\\
-7	1.57\\
-6	1.57\\
-5	1.57\\
-4	1.57\\
-3	1.57\\
-2	1.57\\
-1	1.57\\
0	1.57\\
1	1.57\\
2	1.57\\
3	1.57\\
4	1.57\\
5	1.57\\
6	1.57\\
7	1.57\\
8	1.57\\
9	1.57\\
10	1.57\\
11	1.57\\
12	1.57\\
13	1.57\\
14	1.57\\
15	1.57\\
16	1.57\\
17	1.57\\
18	1.57\\
19	1.57\\
20	1.57\\
};
\addlegendentry{\footnotesize $M^{\rm conv}=10^3$}


\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
-30	1.57\\
-29	1.57\\
-28	1.57\\
-27	1.57\\
-26	1.57\\
-25	1.57\\
-24	1.57\\
-23	1.57\\
-22	1.57\\
-21	1.57\\
-20	1.57\\
-19	1.57\\
-18	1.57\\
-17	1.57\\
-16	1.57\\
-15	1.57\\
-14	1.57\\
-13	1.57\\
-12	1.57\\
-11	1.57\\
-10	1.57\\
-9	1.57\\
-8	1.57\\
-7	1.57\\
-6	1.56\\
-5	1.56\\
-4	1.56\\
-3	1.56\\
-2	1.56\\
-1	1.56\\
0	1.56\\
1	1.56\\
2	1.56\\
3	1.56\\
4	1.56\\
5	1.56\\
6	1.56\\
7	1.56\\
8	1.56\\
9	1.56\\
10	1.56\\
11	1.56\\
12	1.56\\
13	1.56\\
14	1.56\\
15	1.56\\
16	1.56\\
17	1.56\\
18	1.56\\
19	1.56\\
20	1.56\\
};
\addlegendentry{\footnotesize $M^{\rm conv}=10^5$}



\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
-30	1.57\\
-29	1.57\\
-28	1.57\\
-27	1.57\\
-26	1.57\\
-25	1.57\\
-24	1.57\\
-23	1.57\\
-22	1.57\\
-21	1.57\\
-20	1.56\\
-19	1.56\\
-18	1.56\\
-17	1.55\\
-16	1.55\\
-15	1.55\\
-14	1.54\\
-13	1.53\\
-12	1.53\\
-11	1.52\\
-10	1.51\\
-9	1.5\\
-8	1.49\\
-7	1.48\\
-6	1.48\\
-5	1.47\\
-4	1.46\\
-3	1.46\\
-2	1.45\\
-1	1.45\\
0	1.44\\
1	1.44\\
2	1.44\\
3	1.44\\
4	1.44\\
5	1.43\\
6	1.43\\
7	1.43\\
8	1.43\\
9	1.43\\
10	1.43\\
11	1.43\\
12	1.43\\
13	1.43\\
14	1.43\\
15	1.43\\
16	1.43\\
17	1.43\\
18	1.43\\
19	1.43\\
20	1.43\\
};
\addlegendentry{\footnotesize $M^{\rm conv}=10^6$}



\addplot [color=blue, line width=1.2pt]
  table[row sep=crcr]{%
-30	1.56\\
-29	1.56\\
-28	1.56\\
-27	1.55\\
-26	1.55\\
-25	1.54\\
-24	1.53\\
-23	1.52\\
-22	1.51\\
-21	1.49\\
-20	1.47\\
-19	1.45\\
-18	1.42\\
-17	1.39\\
-16	1.36\\
-15	1.32\\
-14	1.28\\
-13	1.23\\
-12	1.19\\
-11	1.14\\
-10	1.1\\
-9	1.06\\
-8	1.01\\
-7	1\\
-6	1\\
-5	1\\
-4	1\\
-3	1\\
-2	1\\
-1	1\\
0	1\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
};
\addlegendentry{\footnotesize $M^{\rm conv}=10^7$}



\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
-30	1.6\\
-29	1.6\\
-28	1.61\\
-27	1.61\\
-26	1.61\\
-25	1.61\\
-24	1.61\\
-23	1.61\\
-22	1.62\\
-21	1.62\\
-20	1.62\\
-19	1.63\\
-18	1.64\\
-17	1.65\\
-16	1.66\\
-15	1.67\\
-14	1.68\\
-13	1.7\\
-12	1.72\\
-11	1.74\\
-10	1.76\\
-9	1.79\\
-8	1.82\\
-7	1.85\\
-6	1.88\\
-5	1.91\\
-4	1.94\\
-3	1.97\\
-2	2\\
-1	2.03\\
0	2.05\\
1	2.07\\
2	2.09\\
3	2.1\\
4	2.11\\
5	2.12\\
6	2.13\\
7	2.14\\
8	2.14\\
9	2.15\\
10	2.15\\
11	2.15\\
12	2.16\\
13	2.16\\
14	2.16\\
15	2.16\\
16	2.16\\
17	2.16\\
18	2.16\\
19	2.16\\
20	2.16\\
};
%\addlegendentry{\footnotesize $\text{ZF, }\kappa\text{ tilde, M}^{\text{\rm{} conv}}\text{=10}^\text{2}$}




\addplot [color=red, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
-30	1.58\\
-29	1.58\\
-28	1.58\\
-27	1.58\\
-26	1.58\\
-25	1.58\\
-24	1.58\\
-23	1.59\\
-22	1.59\\
-21	1.59\\
-20	1.6\\
-19	1.6\\
-18	1.61\\
-17	1.62\\
-16	1.63\\
-15	1.64\\
-14	1.65\\
-13	1.67\\
-12	1.69\\
-11	1.71\\
-10	1.74\\
-9	1.76\\
-8	1.79\\
-7	1.83\\
-6	1.86\\
-5	1.89\\
-4	1.92\\
-3	1.96\\
-2	1.99\\
-1	2.01\\
0	2.04\\
1	2.06\\
2	2.08\\
3	2.09\\
4	2.11\\
5	2.12\\
6	2.13\\
7	2.13\\
8	2.14\\
9	2.14\\
10	2.15\\
11	2.15\\
12	2.15\\
13	2.16\\
14	2.16\\
15	2.16\\
16	2.16\\
17	2.16\\
18	2.16\\
19	2.16\\
20	2.16\\
};
%\addlegendentry{$\text{ZF, }\kappa\text{ tilde, M}^{\text{\rm{} conv}}\text{=10}^\text{3}$}


\addplot [color=mycolor4, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
-30	1.57\\
-29	1.57\\
-28	1.57\\
-27	1.58\\
-26	1.58\\
-25	1.58\\
-24	1.58\\
-23	1.58\\
-22	1.58\\
-21	1.59\\
-20	1.59\\
-19	1.6\\
-18	1.6\\
-17	1.61\\
-16	1.62\\
-15	1.63\\
-14	1.64\\
-13	1.66\\
-12	1.68\\
-11	1.7\\
-10	1.72\\
-9	1.75\\
-8	1.78\\
-7	1.81\\
-6	1.84\\
-5	1.87\\
-4	1.9\\
-3	1.93\\
-2	1.96\\
-1	1.98\\
0	2\\
1	2.02\\
2	2.04\\
3	2.06\\
4	2.07\\
5	2.08\\
6	2.09\\
7	2.09\\
8	2.1\\
9	2.1\\
10	2.11\\
11	2.11\\
12	2.11\\
13	2.12\\
14	2.12\\
15	2.12\\
16	2.12\\
17	2.12\\
18	2.12\\
19	2.12\\
20	2.12\\
};
%\addlegendentry{$\text{ZF, }\kappa\text{ tilde, M}^{\text{\rm{} conv}}\text{=10}^\text{5}$}


\addplot [color=mycolor2, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
-30	1.57\\
-29	1.57\\
-28	1.57\\
-27	1.58\\
-26	1.58\\
-25	1.58\\
-24	1.58\\
-23	1.58\\
-22	1.58\\
-21	1.58\\
-20	1.58\\
-19	1.58\\
-18	1.59\\
-17	1.59\\
-16	1.59\\
-15	1.6\\
-14	1.6\\
-13	1.61\\
-12	1.61\\
-11	1.62\\
-10	1.63\\
-9	1.64\\
-8	1.65\\
-7	1.66\\
-6	1.67\\
-5	1.68\\
-4	1.69\\
-3	1.7\\
-2	1.71\\
-1	1.71\\
0	1.72\\
1	1.73\\
2	1.73\\
3	1.74\\
4	1.74\\
5	1.74\\
6	1.74\\
7	1.75\\
8	1.75\\
9	1.75\\
10	1.75\\
11	1.75\\
12	1.75\\
13	1.75\\
14	1.75\\
15	1.75\\
16	1.75\\
17	1.75\\
18	1.75\\
19	1.75\\
20	1.75\\
};
%\addlegendentry{$\text{ZF, }\kappa\text{ tilde, M}^{\text{\rm{} conv}}\text{=10}^\text{6}$}


\addplot [color=blue, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
-30	1.56\\
-29	1.56\\
-28	1.56\\
-27	1.55\\
-26	1.55\\
-25	1.54\\
-24	1.53\\
-23	1.52\\
-22	1.51\\
-21	1.49\\
-20	1.48\\
-19	1.45\\
-18	1.43\\
-17	1.4\\
-16	1.36\\
-15	1.32\\
-14	1.27\\
-13	1.23\\
-12	1.17\\
-11	1.12\\
-10	1.07\\
-9	1.01\\
-8	1\\
-7	1\\
-6	1\\
-5	1\\
-4	1\\
-3	1\\
-2	1\\
-1	1\\
0	1\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
};
%\addlegendentry{$\text{ZF, }\kappa\text{ tilde, M}^{\text{\rm{} conv}}\text{=10}^\text{7}$}
\node at (axis cs: 20,1.2) [anchor = east] {\small Solid  lines: MRT};
\node at (axis cs: 20,1.1) [anchor = east] {\small Dashdotted  lines: ZF};


\end{axis}
\end{tikzpicture}%

==> PC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.74902,0.00000,0.74902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.75\columnwidth,
height=.45\columnwidth,
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho_{p}\text{ (dB)}$},
ymin=0,
ymax=1.25,
ylabel style={font=\color{white!15!black}},
ylabel={Average NMSE per user, $\Gamma$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 20,1.25)},anchor=north east,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},]
						
						\addplot [color=blue, line width=1.0pt, mark=o, mark size=2.0pt,mark options={solid, blue}]
  table[row sep=crcr]{%
-20	0.96963301424143\\
-14.7712125471966	0.912594628800961\\
-10	0.810653899471184\\
-4.77121254719662	0.677935621024206\\
0	0.595919602300733\\
5.22878745280338	0.555994746163245\\
10	0.543042923696357\\
15.2287874528034	0.538322954997411\\
20	0.53695578602953\\
};
\addlegendentry{\footnotesize 1-bit ADCs with PC (Lemma \ref{L1})}

\addplot [color=red, line width=1.0pt, mark size=2.0pt,mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-20	0.891783093143359\\
-14.7712125471966	0.741720028960221\\
-10	0.572244982346192\\
-4.77121254719662	0.444720062262007\\
0	0.393018019642083\\
5.22878745280338	0.372571080938977\\
10	0.366473618168704\\
15.2287874528034	0.364311412087369\\
20	0.36369092542274\\
};
\addlegendentry{\footnotesize 1-bit ADCs w/o PC (Lemma \ref{NoPCest})}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.0pt,mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	0.952299650314605\\
-14.7712125471966	0.862703963978406\\
-10	0.702575840796399\\
-4.77121254719662	0.494102456513343\\
0	0.36527199556417\\
5.22878745280338	0.302558178195589\\
10	0.282213503039303\\
15.2287874528034	0.274799393544412\\
20	0.272651849551556\\
};
\addlegendentry{\footnotesize FR ADCs with PC (Lemma \ref{Cor1})}

\addplot [color=black, line width=1.0pt, mark size=2.0pt,mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
-20	0.830013280212483\\
-14.7712125471966	0.594294770206022\\
-10	0.328083989501312\\
-4.77121254719662	0.127768313458262\\
0	0.0465549348230913\\
5.22878745280338	0.014436958614052\\
10	0.00485908649173947\\
15.2287874528034	0.00146270112140424\\
20	0.000488042947779414\\
};
\addlegendentry{\footnotesize FR ADCs w/o PC (Lemma \ref{Cor1noPC})}

\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=pentagon, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-20	0.636619772367582\\
-14.7712125471966	0.63661977236758\\
-10	0.636619772367581\\
-4.77121254719662	0.636619772367582\\
0	0.636619772367581\\
5.22878745280338	0.636619772367581\\
10	0.636619772367581\\
15.2287874528034	0.636619772367582\\
20	0.636619772367581\\
};
\addlegendentry{\footnotesize $\frac{\Gamma-\Gamma^{\rm s}}{\Gamma^{\rm FR}-\Gamma^{\rm FR^s}}$ (Remark 1)}
%
%\addplot [color=blue, dashdotted, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, blue}]
%  table[row sep=crcr]{%
%-20	0.96963301424143\\
%-14.7712125471966	0.912594628800961\\
%-10	0.810653899471184\\
%-4.77121254719662	0.677935621024206\\
%0	0.595919602300733\\
%5.22878745280338	0.555994746163245\\
%10	0.543042923696357\\
%15.2287874528034	0.538322954997411\\
%20	0.53695578602953\\
%};
%%\addlegendentry{1-bit ADCs with PC (Lemma \ref{L11})}
%
%\addplot [color=red, dashdotted, line width=1.0pt, mark size=2.0pt, mark=diamond, mark options={solid, red}]
%  table[row sep=crcr]{%
%-20	0.891783093143359\\
%-14.7712125471966	0.741720028960221\\
%-10	0.572244982346192\\
%-4.77121254719662	0.444720062262007\\
%0	0.393018019642083\\
%5.22878745280338	0.372571080938977\\
%10	0.366473618168704\\
%15.2287874528034	0.364311412087369\\
%20	0.36369092542274\\
%};
%%\addlegendentry{1-bit ADCs w/o PC (Lemma \ref{NoPCest})}
%
%\addplot [color=mycolor1, dashdotted, line width=1.0pt, mark size=2.0pt,mark=square, mark options={solid, mycolor1}]
%  table[row sep=crcr]{%
%-20	0.952299650314605\\
%-14.7712125471966	0.862703963978406\\
%-10	0.702575840796399\\
%-4.77121254719662	0.494102456513343\\
%0	0.36527199556417\\
%5.22878745280338	0.302558178195589\\
%10	0.282213503039303\\
%15.2287874528034	0.274799393544412\\
%20	0.272651849551556\\
%};
%%\addlegendentry{FR ADCs with PC (Lemma \ref{Cor1})}
%
%\addplot [color=black, dashdotted, line width=1.0pt, mark size=2.0pt,mark=triangle, mark options={solid, rotate=270, black}]
%  table[row sep=crcr]{%
%-20	0.830013280212483\\
%-14.7712125471966	0.594294770206022\\
%-10	0.328083989501312\\
%-4.77121254719662	0.127768313458262\\
%0	0.0465549348230913\\
%5.22878745280338	0.014436958614052\\
%10	0.00485908649173947\\
%15.2287874528034	0.00146270112140424\\
%20	0.000488042947779414\\
%};
%%\addlegendentry{FR ADCs w/o PC (Lemma \ref{Cor1noPC})}
%
%
%
%\node at (axis cs: -20,0.1) [anchor = west] {\small Solid lines: $L=2$};
%\node at (axis cs: -20,0.03) [anchor = west] {\small Dashdotted lines: $L=4$};

\end{axis}
\end{tikzpicture}%
